Mbsolve: An open-source solver tool for the Maxwell-Bloch equations

The Maxwell-Bloch equations are a valuable tool to model light-matter interaction, where the application examples range from the description of pulse propagation in two-level media to the elaborate simulation of optoelectronic devices, such as the quantum cascade laser (QCL). In this work, we present mbsolve, an open-source solver tool for the Maxwell-Bloch equations. Here, we consider the one-dimensional Maxwell's equations, which are coupled to the Lindblad equation. The resulting generalized Maxwell-Bloch equations are treated without invoking the rotating wave approximation (RWA). Since this full-wave treatment is computationally intensive, we provide a flexible framework to implement different numerical methods and/or parallelization techniques. On this basis, we offer two solver implementations that use OpenMP for parallelization.

==> figures/tikz_fdtd_os.tex <==
\begin{tikzpicture}
  \tikzstyle{myline}=[line cap=round,line join=round, ultra thick];
  %
  % coordinate system
  \tikzstyle{cs}=[myline, black, ->, >=stealth];
  \begin{scope}
    \draw[cs] (0, 0) -- (1, 0) node[above] {$x$};
    \draw[cs] (0, 0) -- (0, -1) node[left] {$t$};
  \end{scope}
  %
  % draw magnetic field with blue circles
  \foreach \i in {0, ..., 7} {%
    \foreach \j in {0, ..., 3} {%
      \node (h\i\j) at (0.5 + 1.0*\i, -0.5 - 1.0*\j) { };
      \draw[myline, sipblue] (h\i\j) circle[radius=3pt];
    }
  }
  %
  % draw electric field with orange crosses
  \foreach \i in {0, ..., 6} {%
    \foreach \j in {0, ..., 3} {%
      \node (e\i\j) at (1.0 + 1.0*\i, -1.0 - 1.0*\j) { };
      \draw[myline, siporange] (e\i\j) ++ (-3pt, 0) -- ++(6pt, 0);
      \draw[myline, siporange] (e\i\j) ++ (0, -3pt) -- ++(0, 6pt);
    }
  }
  %
  % draw density matrix with green squares
  \foreach \i in {0, ..., 6} {%
    \foreach \j in {0, ..., 3} {%
      \node (d\i\j) at (1.0 + 1.0*\i, -0.5 - 1.0*\j) { };
      \draw[myline, sipgreen] (d\i\j) ++(-3pt, -3pt) rectangle ++(6pt, 6pt);
    }
  }
  %
  % draw magnetic field update
  \draw[cs] ($(h30) + (0, -5pt)$) -- ($(h31) + (0, 5pt)$);
  \draw[cs] ($(e20) + (3pt, -3pt)$) -- ($(h31) + (0, 5pt)$);
  \draw[cs] ($(e30) + (-3pt, -3pt)$) -- ($(h31) + (0, 5pt)$);
  %
  % draw electric field update
  \draw[cs] ($(e51) + (0, -5pt)$) -- ($(e52) + (0, 5pt)$);
  \draw[cs] ($(h52) + (3pt, -3pt)$) -- ($(e52) + (0, 5pt)$);
  \draw[cs] ($(h62) + (-3pt, -3pt)$) -- ($(e52) + (0, 5pt)$);
  \draw[cs, out=-30, in=60] ($(d52) + (5pt, 0)$) to ($(e52) + (5pt, 0)$);
  %
  % draw density matrix update
  \draw[cs] ($(d12) + (0, -5pt)$) -- ($(d13) + (0, 5pt)$);
  \draw[cs, out=-30, in=60] ($(e12) + (5pt, 0)$) to ($(d13) + (5pt, 0)$);
\end{tikzpicture}

